Guaranteed Dynamic Scheduling of Ultra-Reliable Low-Latency Traffic via Conformal Prediction

The dynamic scheduling of ultra-reliable and low-latency traffic (URLLC) in the uplink can significantly enhance the efficiency of coexisting services, such as enhanced mobile broadband (eMBB) devices, by only allocating resources when necessary. The main challenge is posed by the uncertainty in the process of URLLC packet generation, which mandates the use of predictors for URLLC traffic in the coming frames. In practice, such prediction may overestimate or underestimate the amount of URLLC data to be generated, yielding either an excessive or an insufficient amount of resources to be pre-emptively allocated for URLLC packets. In this paper, we introduce a novel scheduler for URLLC packets that provides formal guarantees on reliability and latency irrespective of the quality of the URLLC traffic predictor. The proposed method leverages recent advances in online conformal prediction (CP), and follows the principle of dynamically adjusting the amount of allocated resources so as to meet reliability and latency requirements set by the designer.

==> Figs/fig_tikz_network_slicing.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hqg386as1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hqg386as1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dbd7v2i2w}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dbd7v2i2w}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wos9hwafq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wos9hwafq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hmwnf55p1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hmwnf55p1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dmg037502}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dmg037502}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fix3a13rp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fix3a13rp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vcvh9qtk4}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vcvh9qtk4}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_n0x99yaa5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_n0x99yaa5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9qg1i0j0x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9qg1i0j0x}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_78a9mswxm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_78a9mswxm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2pgoxzyim}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2pgoxzyim}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365

%Straight Lines [id:da6031419729196346] 
\draw    (176.89,70) -- (516.22,70) ;
\draw [shift={(518.22,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5919843029099034] 
\draw  [fill={rgb, 255:red, 255; green, 231; blue, 193 }  ,fill opacity=1 ] (207,40) -- (277,40) -- (277,70) -- (207,70) -- cycle ;
%Shape: Rectangle [id:dp09909351087448082] 
\draw  [fill={rgb, 255:red, 255; green, 231; blue, 193 }  ,fill opacity=1 ] (277,40) -- (347,40) -- (347,70) -- (277,70) -- cycle ;
%Shape: Rectangle [id:dp20344804669340744] 
\draw  [fill={rgb, 255:red, 255; green, 231; blue, 193 }  ,fill opacity=1 ] (347,40) -- (417,40) -- (417,70) -- (347,70) -- cycle ;
%Shape: Rectangle [id:dp8179679905690276] 
\draw  [fill={rgb, 255:red, 255; green, 231; blue, 193 }  ,fill opacity=1 ] (417,40) -- (487,40) -- (487,70) -- (417,70) -- cycle ;
%Straight Lines [id:da7570450182741104] 
\draw    (176.89,150) -- (516.22,150) ;
\draw [shift={(518.22,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8193458574226749] 
\draw  [pattern=_hqg386as1,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (218,120) -- (238,120) -- (238,150) -- (218,150) -- cycle ;
%Shape: Rectangle [id:dp7880513349002862] 
\draw  [pattern=_dbd7v2i2w,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (258,120) -- (278,120) -- (278,150) -- (258,150) -- cycle ;
%Shape: Rectangle [id:dp9381509983104366] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (298,120) -- (318,120) -- (318,150) -- (298,150) -- cycle ;
%Shape: Rectangle [id:dp17540733911332462] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (338,120) -- (358,120) -- (358,150) -- (338,150) -- cycle ;
%Shape: Rectangle [id:dp44669459355395724] 
\draw  [pattern=_wos9hwafq,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (378,120) -- (398,120) -- (398,150) -- (378,150) -- cycle ;
%Shape: Rectangle [id:dp07117254346206625] 
\draw  [pattern=_hmwnf55p1,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (418,120) -- (438,120) -- (438,150) -- (418,150) -- cycle ;
%Straight Lines [id:da203930689625049] 
\draw    (277,70) -- (218,120) ;
%Straight Lines [id:da7334122012655051] 
\draw    (347,70) -- (458,120) ;
%Shape: Rectangle [id:dp3159856726410073] 
\draw  [pattern=_dmg037502,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (6.33,102.11) -- (26.33,102.11) -- (26.33,115.33) -- (6.33,115.33) -- cycle ;
%Shape: Rectangle [id:dp8775370657561035] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (6.33,78.11) -- (26.33,78.11) -- (26.33,91.33) -- (6.33,91.33) -- cycle ;
%Straight Lines [id:da62712545755066] 
\draw    (176.89,241) -- (516.22,241) ;
\draw [shift={(518.22,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7481553277276847] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (218,120) -- (218,241) ;
%Straight Lines [id:da5702424211550121] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458,120) -- (458,241) ;
%Shape: Rectangle [id:dp07289248004908644] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (238,120) -- (258,120) -- (258,150) -- (238,150) -- cycle ;
%Shape: Rectangle [id:dp44074861720714664] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (278,120) -- (298,120) -- (298,150) -- (278,150) -- cycle ;
%Shape: Rectangle [id:dp5182775141731126] 
\draw  [pattern=_fix3a13rp,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (318,120) -- (338,120) -- (338,150) -- (318,150) -- cycle ;
%Shape: Rectangle [id:dp5460258124823121] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (358,120) -- (378,120) -- (378,150) -- (358,150) -- cycle ;
%Shape: Rectangle [id:dp12370575256980842] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (398,120) -- (418,120) -- (418,150) -- (398,150) -- cycle ;
%Shape: Rectangle [id:dp6445898047548619] 
\draw  [pattern=_vcvh9qtk4,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (438,120) -- (458,120) -- (458,150) -- (438,150) -- cycle ;
%Straight Lines [id:da725757932725557] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (247,169.75) -- (247,123.67) ;
\draw [shift={(247,119.67)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5839571488948476] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (288.33,169.75) -- (288.33,123.67) ;
\draw [shift={(288.33,119.67)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6548151877518136] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (268,135) -- (268,109) ;
\draw [shift={(268,105)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da11551135784300826] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (369.33,170.75) -- (369.33,124.67) ;
\draw [shift={(369.33,120.67)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da20577774050905995] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (349.33,169.75) -- (349.33,123.67) ;
\draw [shift={(349.33,119.67)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2736770002400961] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (247,119.67) -- (268,135) ;
%Straight Lines [id:da07648722093058868] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (288.33,119.67) -- (328.67,150) ;
%Straight Lines [id:da01713728973985007] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (329,150) -- (329.3,109) ;
\draw [shift={(329.33,105)}, rotate = 90.42] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da17308079535284726] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (349.33,119.67) -- (389.67,150) ;
%Straight Lines [id:da02777952777251813] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (369.33,119.67) -- (409.67,150) ;
%Straight Lines [id:da06732488507701695] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (389,150) -- (389.3,109) ;
\draw [shift={(389.33,105)}, rotate = 90.42] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Cross [id:dp7617861592293789] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (414.19,143.59) -- (416.41,145.81) -- (412.22,150) -- (416.41,154.19) -- (414.19,156.41) -- (410,152.22) -- (405.81,156.41) -- (403.59,154.19) -- (407.78,150) -- (403.59,145.81) -- (405.81,143.59) -- (410,147.78) -- cycle ;
%Shape: Rectangle [id:dp6476295580794469] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (217.83,211.11) -- (237.83,211.11) -- (237.83,241.11) -- (217.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp9365715044523233] 
\draw  [pattern=_n0x99yaa5,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (257.83,211.11) -- (277.83,211.11) -- (277.83,241.11) -- (257.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp5150277362278375] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (297.83,211.11) -- (317.83,211.11) -- (317.83,241.11) -- (297.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp22699443531659447] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (337.83,211.11) -- (357.83,211.11) -- (357.83,241.11) -- (337.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp44365916044520937] 
\draw  [pattern=_9qg1i0j0x,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (377.83,211.11) -- (397.83,211.11) -- (397.83,241.11) -- (377.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp10565439635664298] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (417.83,211.11) -- (437.83,211.11) -- (437.83,241.11) -- (417.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp9094796787468586] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (237.83,211.11) -- (257.83,211.11) -- (257.83,241.11) -- (237.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp7988226710010482] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (277.83,211.11) -- (297.83,211.11) -- (297.83,241.11) -- (277.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp5497914143256699] 
\draw  [pattern=_78a9mswxm,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (317.83,211.11) -- (337.83,211.11) -- (337.83,241.11) -- (317.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp25105249905822835] 
\draw  [pattern=_2pgoxzyim,pattern size=2.625pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 82; blue, 245}] (357.83,211.11) -- (377.83,211.11) -- (377.83,241.11) -- (357.83,241.11) -- cycle ;
%Shape: Rectangle [id:dp9972083809310657] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (397.83,211.11) -- (417.83,211.11) -- (417.83,241.11) -- (397.83,241.11) -- cycle ;
%Straight Lines [id:da16576227070975924] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (246.83,260.86) -- (246.83,214.78) ;
\draw [shift={(246.83,210.78)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da810746493300972] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (288.17,260.86) -- (288.17,214.78) ;
\draw [shift={(288.17,210.78)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da49907655740657875] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (267.83,226.11) -- (267.83,200.11) ;
\draw [shift={(267.83,196.11)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da34296261123804883] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (369.17,261.86) -- (369.17,215.78) ;
\draw [shift={(369.17,211.78)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da03581370466438227] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (349.17,260.86) -- (349.17,214.78) ;
\draw [shift={(349.17,210.78)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3786629727534496] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (246.83,210.78) -- (267.83,226.11) ;
%Straight Lines [id:da5297785914822062] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (288.17,210.78) -- (328.5,241.11) ;
%Straight Lines [id:da9877011905010704] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (328.83,241.11) -- (329.14,200.11) ;
\draw [shift={(329.17,196.11)}, rotate = 90.42] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da9682788311753214] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (349.17,210.78) -- (369.33,226.04) ;
%Straight Lines [id:da9998928256102273] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (369.17,210.78) -- (389.11,225.81) ;
%Shape: Rectangle [id:dp2513589370439899] 
\draw  [fill={rgb, 255:red, 102; green, 255; blue, 248 }  ,fill opacity=1 ] (437.83,211.11) -- (457.83,211.11) -- (457.83,241.11) -- (437.83,241.11) -- cycle ;
%Straight Lines [id:da3119459799559603] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (369.17,225.78) -- (369.17,199.78) ;
\draw [shift={(369.17,195.78)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da7896011264884835] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (389.11,225.81) -- (389.11,199.81) ;
\draw [shift={(389.11,195.81)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

% Text Node
\draw (192.33,11.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {frame $\displaystyle f-1$};
% Text Node
\draw (310.5,13.23) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (361.67,13.23) node [anchor=north west][inner sep=0.75pt]    {$f+1$};
% Text Node
\draw (196.33,94.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {slot $\displaystyle 1$};
% Text Node
\draw (443.67,95.65) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (495,74.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {time};
% Text Node
\draw (38,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {for eMBB };
% Text Node
\draw (2.67,50.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {resource allocation:};
% Text Node
\draw (38,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {for ULLRC ($\displaystyle \mathcal{U}^{f}$)};
% Text Node
\draw (42,263.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {URLLC packets generated};
% Text Node
\draw (252,179.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {transmitted};
% Text Node
\draw (169.33,43.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{(a)}};
% Text Node
\draw (169.33,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{(b)}};
% Text Node
\draw (169.33,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{(c)}};
% Text Node
\draw (401.67,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {timeout};
% Text Node
\draw (225.83,259.57) node [anchor=north west][inner sep=0.75pt]    {$g_{f}[ 1]$};
% Text Node
\draw (277.83,259.57) node [anchor=north west][inner sep=0.75pt]    {$g_{f}[ 2]$};
% Text Node
\draw (325.83,259.57) node [anchor=north west][inner sep=0.75pt]    {$g_{f}[ 3]$};
% Text Node
\draw (364.83,259.57) node [anchor=north west][inner sep=0.75pt]    {$g_{f}[ 4]$};
% Text Node
\draw (198.67,239.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {slot $\displaystyle \ \ \ \ \ 2\ \ \ \ \ \ \ \ 4\ \ \ \ \ \ \ \ \ \ \ \ 7\ \ \ 8\ \ $};
% Text Node
\draw (199.67,193.92) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ \ \ \ \ $\displaystyle \ \ \ \ \ \ \ \ \ \ \ 3\ \ \ \ \ \ \ \ \ \ \ \ 6\ \ \ \ \ \ \ \ 8\ \ \ 9$};
% Text Node
\draw (201.67,149.92) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ \ \ \ \ $\displaystyle \ \ \ \ \ 2\ \ \ \ \ \ \ \ 4\ \ \ \ \ \ \ \ \ \ \ \ 7\ \ \ 8\ \ $};
% Text Node
\draw (200.67,100.58) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ \ \ \ \ $\displaystyle \ \ \ \ \ \ \ \ \ \ \ 3\ \ \ \ \ \ \ \ \ \ \ \ 6\ \ \ \ \ \ \ \ \ \ \ \ 9$};


\end{tikzpicture}


%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^
\end{document}
